Applying Model Checking to Highly-Configurable Safety Critical Software: The SPS-PPS PLC Program

An important aspect of many particle accelerators is the constant evolution and frequent configuration changes that are needed to perform the experiments they are designed for. This often leads to the design of configurable software that can absorb these changes and perform the required control and protection actions. This design strategy minimizes the engineering and maintenance costs, but it makes the software verification activities more challenging since safety properties must be guaranteed for any of the possible configurations. Software model checking is a popular automated verification technique in many industries. This verification method explores all possible combinations of the system model to guarantee its compliance with certain properties or specification. This is a very appropriate technique for highly configurable software, since there is usually an enormous amount of combinations to be checked. This paper presents how PLCverif, a CERN model checking platform, has been applied to a highly configurable Programmable Logic Controller (PLC) program, the SPS Personnel Protection System (PPS). The benefits and challenges of this verification approach are also discussed.

==> WEPV042f1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Image [id:dp3482883061289821] 
\draw (225,49) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Image [id:dp9712892458413083] 
\draw (109,151) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Image [id:dp21715298827789553] 
\draw (219,151) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Image [id:dp11352832490435283] 
\draw (328,152) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Straight Lines [id:da7804159318420061] 
\draw    (225,108.57) -- (225,78.57) ;
%Straight Lines [id:da6397692636294765] 
\draw    (331.71,95.04) -- (114,94.57) ;
%Straight Lines [id:da48878265287998923] 
\draw    (114,124.57) -- (114,94.57) ;
%Straight Lines [id:da5802354088277049] 
\draw    (225,125.57) -- (225,95.57) ;
%Straight Lines [id:da8416362081024718] 
\draw    (332,125.79) -- (331.71,95.04) ;
%Straight Lines [id:da31235257502903924] 
\draw  [dash pattern={on 3.75pt off 3.75pt}]  (2,85.79) -- (377.43,86.21) ;
%Straight Lines [id:da4750795446268974] 
\draw  [dash pattern={on 3.75pt off 3.75pt}]  (1.9,190) -- (376.43,190.21) ;
%Image [id:dp30570408247130487] 
\draw (109,245) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Image [id:dp9182803262054025] 
\draw (219,245) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Image [id:dp7550474871466997] 
\draw (331,246) node  {\includegraphics[width=52.5pt,height=52.5pt]{WEPV042f4.jpg}};
%Straight Lines [id:da9484185988935323] 
\draw    (114,218.57) -- (114,178.93) ;
%Straight Lines [id:da5086152188992505] 
\draw    (225,219.57) -- (224.8,178.49) ;
%Straight Lines [id:da3584957324079372] 
\draw    (334,219.57) -- (333.83,179.09) ;
%Shape: Ellipse [id:dp9806922837091292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,248.21) .. controls (268,247.66) and (268.45,247.21) .. (269,247.21) .. controls (269.55,247.21) and (270,247.66) .. (270,248.21) .. controls (270,248.77) and (269.55,249.21) .. (269,249.21) .. controls (268.45,249.21) and (268,248.77) .. (268,248.21) -- cycle ;
%Shape: Ellipse [id:dp3842991304881862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278,248.21) .. controls (278,247.66) and (278.45,247.21) .. (279,247.21) .. controls (279.55,247.21) and (280,247.66) .. (280,248.21) .. controls (280,248.77) and (279.55,249.21) .. (279,249.21) .. controls (278.45,249.21) and (278,248.77) .. (278,248.21) -- cycle ;
%Shape: Ellipse [id:dp13001986972719304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273,248.21) .. controls (273,247.66) and (273.45,247.21) .. (274,247.21) .. controls (274.55,247.21) and (275,247.66) .. (275,248.21) .. controls (275,248.77) and (274.55,249.21) .. (274,249.21) .. controls (273.45,249.21) and (273,248.77) .. (273,248.21) -- cycle ;
%Shape: Ellipse [id:dp667300597082553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,152.21) .. controls (267,151.66) and (267.45,151.21) .. (268,151.21) .. controls (268.55,151.21) and (269,151.66) .. (269,152.21) .. controls (269,152.77) and (268.55,153.21) .. (268,153.21) .. controls (267.45,153.21) and (267,152.77) .. (267,152.21) -- cycle ;
%Shape: Ellipse [id:dp3054230257472974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,152.21) .. controls (277,151.66) and (277.45,151.21) .. (278,151.21) .. controls (278.55,151.21) and (279,151.66) .. (279,152.21) .. controls (279,152.77) and (278.55,153.21) .. (278,153.21) .. controls (277.45,153.21) and (277,152.77) .. (277,152.21) -- cycle ;
%Shape: Ellipse [id:dp9987523682835615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,152.21) .. controls (272,151.66) and (272.45,151.21) .. (273,151.21) .. controls (273.55,151.21) and (274,151.66) .. (274,152.21) .. controls (274,152.77) and (273.55,153.21) .. (273,153.21) .. controls (272.45,153.21) and (272,152.77) .. (272,152.21) -- cycle ;

% Text Node
\draw (117,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {Site 1};
% Text Node
\draw (232,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {Site 2};
% Text Node
\draw (339,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {Site 16};
% Text Node
\draw (-1,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Central layer};
% Text Node
\draw (2,94.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Site layer};
% Text Node
\draw (222,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {GI};
% Text Node
\draw (0,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {Equipment layer};
% Text Node
\draw (117,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {AP 1};
% Text Node
\draw (232,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {AP 2};
% Text Node
\draw (341,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {AP 16};


\end{tikzpicture}


==> WEPV042f2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Straight Lines [id:da18510765470511026] 
\draw    (62,15) -- (62,39) ;
\draw [shift={(62,41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4497981174195711] 
\draw    (62,74) -- (62,98) ;
\draw [shift={(62,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4165231993940006] 
\draw    (62,133) -- (62,157) ;
\draw [shift={(62,159)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp07266864811220564] 
\draw   (165,40.2) -- (275,40.2) -- (275,73.33) -- (165,73.33) -- cycle ;
%Shape: Rectangle [id:dp9673770883479738] 
\draw   (166,100.2) -- (277,100.2) -- (277,133.33) -- (166,133.33) -- cycle ;
%Straight Lines [id:da3889942793014256] 
\draw    (164,233) -- (186.43,250.76) ;
\draw [shift={(188,252)}, rotate = 218.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27325275118131875] 
\draw    (131,233) -- (110.48,251.65) ;
\draw [shift={(109,253)}, rotate = 317.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9799115115739037] 
\draw   (16,159.2) -- (267,159.2) -- (267,229.33) -- (16,229.33) -- cycle ;
%Shape: Rectangle [id:dp6035997896288232] 
\draw   (7,100.2) -- (117,100.2) -- (117,133.33) -- (7,133.33) -- cycle ;
%Shape: Rectangle [id:dp6741132446575471] 
\draw   (4,41.2) -- (114,41.2) -- (114,74.33) -- (4,74.33) -- cycle ;
%Straight Lines [id:da10594898351947535] 
\draw    (220,74) -- (220,98) ;
\draw [shift={(220,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30831084261477115] 
\draw    (222,133) -- (222,157) ;
\draw [shift={(222,159)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp43885687873070856] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (21,162.2) -- (115,162.2) -- (115,185.33) -- (21,185.33) -- cycle ;
%Shape: Rectangle [id:dp8858229842227674] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (49,203.33) -- (108,203.33) -- (108,226) -- (49,226) -- cycle ;
%Shape: Rectangle [id:dp7003771499210234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (114,203.33) -- (173,203.33) -- (173,226) -- (114,226) -- cycle ;
%Shape: Rectangle [id:dp4295786151326484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (178,203.33) -- (237,203.33) -- (237,226) -- (178,226) -- cycle ;
%Straight Lines [id:da6028443442981404] 
\draw    (220,14) -- (220,38) ;
\draw [shift={(220,40)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7862940958114659] 
\draw   (45,198.33) -- (241,198.33) -- (241,229.17) -- (45,229.17) -- cycle ;

% Text Node
\draw (70,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {OpennessScripter};
% Text Node
\draw (76,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {Satisfied};
% Text Node
\draw (168,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {Violated};
% Text Node
\draw (12,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {TIA Portal - FBD};
% Text Node
\draw (17,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {XML - FBD};
% Text Node
\draw (117,141.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {PLCverif};
% Text Node
\draw (186,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {Specification};
% Text Node
\draw (171,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {Formalized spec.};
% Text Node
\draw (27,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {Instruction List};
% Text Node
\draw (56,207.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {nuXmv};
% Text Node
\draw (122,207.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {CBMC};
% Text Node
\draw (189,207.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Theta};
% Text Node
\draw (230,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {User};


\end{tikzpicture}


==> WEPV042f3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

%Shape: Rectangle [id:dp3305243453477591] 
\draw   (181,40.2) -- (234.5,40.2) -- (234.5,99.43) -- (181,99.43) -- cycle ;
%Straight Lines [id:da718426316770646] 
\draw    (126,54.71) -- (179,54.71) ;
\draw [shift={(181,54.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07112757456093743] 
\draw    (126,85.71) -- (179,85.71) ;
\draw [shift={(181,85.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8328245759698765] 
\draw    (234,69.71) -- (287,69.71) ;
\draw [shift={(289,69.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17866480756325953] 
\draw   (181,19) -- (234.5,19) -- (234.5,40) -- (181,40) -- cycle ;
%Shape: Rectangle [id:dp9111766115075723] 
\draw   (107,133) -- (160,133) -- (160,179.43) -- (107,179.43) -- cycle ;
%Shape: Rectangle [id:dp9898135080532589] 
\draw   (107,133) -- (160,133) -- (160,154) -- (107,154) -- cycle ;
%Shape: Circle [id:dp4109959883977592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,108.75) .. controls (207,108.34) and (207.34,108) .. (207.75,108) .. controls (208.16,108) and (208.5,108.34) .. (208.5,108.75) .. controls (208.5,109.16) and (208.16,109.5) .. (207.75,109.5) .. controls (207.34,109.5) and (207,109.16) .. (207,108.75) -- cycle ;
%Shape: Circle [id:dp8204360744503172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,115.75) .. controls (207,115.34) and (207.34,115) .. (207.75,115) .. controls (208.16,115) and (208.5,115.34) .. (208.5,115.75) .. controls (208.5,116.16) and (208.16,116.5) .. (207.75,116.5) .. controls (207.34,116.5) and (207,116.16) .. (207,115.75) -- cycle ;
%Shape: Circle [id:dp011363658180146397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,122.75) .. controls (207,122.34) and (207.34,122) .. (207.75,122) .. controls (208.16,122) and (208.5,122.34) .. (208.5,122.75) .. controls (208.5,123.16) and (208.16,123.5) .. (207.75,123.5) .. controls (207.34,123.5) and (207,123.16) .. (207,122.75) -- cycle ;
%Shape: Rectangle [id:dp40082469938970045] 
\draw   (181,153.2) -- (234.5,153.2) -- (234.5,212.43) -- (181,212.43) -- cycle ;
%Straight Lines [id:da8753372773686365] 
\draw    (67,167.33) -- (96,167.69) ;
\draw [shift={(98,167.71)}, rotate = 180.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8370490450232904] 
\draw    (126,198.71) -- (179,198.71) ;
\draw [shift={(181,198.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30936377934392456] 
\draw    (234,182.71) -- (287,182.71) ;
\draw [shift={(289,182.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp22534270621495778] 
\draw   (181,132) -- (234.5,132) -- (234.5,153) -- (181,153) -- cycle ;
%Straight Lines [id:da29780068011846006] 
\draw    (164,167.33) -- (178,167.67) ;
\draw [shift={(180,167.71)}, rotate = 181.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (135,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {var1};
% Text Node
\draw (134,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {var2};
% Text Node
\draw (240,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {tmp1};
% Text Node
\draw (182,49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {IN1};
% Text Node
\draw (182,80) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {IN2};
% Text Node
\draw (207,64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {OUT};
% Text Node
\draw (194,24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {AND};
% Text Node
\draw (108,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {IN};
% Text Node
\draw (132,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {OUT};
% Text Node
\draw (121,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {NOT};
% Text Node
\draw (65,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {tmpn};
% Text Node
\draw (135,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {varn};
% Text Node
\draw (240,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {result};
% Text Node
\draw (182,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {IN1};
% Text Node
\draw (182,193) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {IN2};
% Text Node
\draw (207,177) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {OUT};
% Text Node
\draw (198,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {OR};


\end{tikzpicture}

